Connecting \textsc{$k$-Dimensional Matching} and \textsc{Exact Cover by $k$-Sets}: A complete complexity classification of \textsc{$k$-Partitioned 1-in-3-SAT} for planar, linear and $3$-connected instances

In \textsc{$k$-Partitioned 1-in-3-Sat}, the clauses of a positive \textsc{1-in-3-Sat} formula are partitioned into~$k$ classes such that every variable occurs exactly once in each class. This problem corresponds to \textsc{$k$-Dimensional Matching} restricted to instances in which every element lies in exactly three tuples. For every~$k$, we provide a complete complexity classification with respect to all combinations of three structural restrictions on the incidence graph: planarity, linearity (no two clauses share more than one variable) and 3-connectivity. We show \textsc{NP}-completeness of \textsc{$3$-Partitioned 1-in-3-Sat} and \#\textsc{P}-completeness of its counting version, which also serve as a starting point for the further reductions, and then enforce the desired properties by repeatedly inserting gadgets into the incidence graph. As a consequence, we obtain that \textsc{$k$-Dimensional Matching} and \textsc{Exact Cover by $k$-Sets} remain \textsc{NP}-hard under the same restrictions, even if every element occurs in exactly three tuples or sets, respectively. In particular, \textsc{Planar $4$-Dimensional Matching} is \textsc{NP}-complete and we complement the \textsc{NP}-hardness result with an \textsc{FPT} algorithm with respect to the number of so-called quadrilateral components of a given plane embedding of the incidence graph.

==> figures/TexFigures/resultoverviewVenn.tex <==
% ===== Helper: draw an arrow + label only if the label is non-empty =====
% #1 = start point, #2 = end point, #3 = arrow options,
% #4 = node options, #5 = label text
\newcommand{\vennarrow}[5]{%
  \if\relax\detokenize{#5}\relax\else
    \draw[->, #3] (#1) to (#2);
    \node[#4] at (#2) {\scriptsize #5};
  \fi
}

% ===== Macro for one diagram with custom arrow labels =====
% Leave an argument #2--#7 empty ({}) to suppress that arrow.
% Use {~} to draw an arrow with a blank label.
\newcommand{\vennwithsixarrows}[8]{%
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={font=\small}]
  \def\r{1.2}
  \coordinate (A) at (90:1.0);
  \coordinate (B) at (210:1.0);
  \coordinate (C) at (330:1.0);

  % --- background pattern outside ---
  \begin{scope}
    \clip (-2.2,-1.8) rectangle (2.2,2.2);
    \fill[pattern=north east lines, pattern color=black!40] (-2.2,-1.8) rectangle (2.2,2.2);
  \end{scope}

  % --- custom fill regions ---
  #1

  % --- outlines and labels ---
  \draw[thick] (A) circle (\r);
  \draw[thick] (B) circle (\r);
  \draw[thick] (C) circle (\r);
  \node[above] at ($(A)+(0,0)$) {\small planar};
  \node[below left] at ($(B)+(0.4,0.4)$) {\small linear};
  \node[below right] at ($(C)+(-0.3,0.3)$) {\small 3-con.};

  % --- region representative points ---
  \coordinate (R1) at (1,0.9);      % planar only
  \coordinate (R2) at (-1.8,-1);    % linear only
  \coordinate (R3) at (1.95,-0.5);  % 3-con. only
  \coordinate (R4) at (-1,0.55);    % planar & linear
  \coordinate (R5) at (0.6,0.1);    % planar & 3-con.
  \coordinate (R6) at (0,-0.7);     % linear & 3-con.
  \coordinate (R7) at (0,-1.4);

  % --- arrow end points ---
  \coordinate (T1) at ($(R1)+(0,2.3)$);
  \coordinate (T2) at ($(R2)+(0,-3.0)$);
  \coordinate (T3) at ($(R3)+(0,-3.0)$);
  \coordinate (T4) at ($(R4)+(0,2.0)$);
  \coordinate (T5) at ($(R5)+(0,-3.0)$);
  \coordinate (T6) at ($(R6)+(0,-2.0)$);

  % --- arrows + labels (only drawn if label is non-empty) ---
  \vennarrow{R1}{T1}{bend right}{above=3pt}{#2}
  \vennarrow{R2}{T2}{}{below=3pt, xshift=-6pt}{#3}
  \vennarrow{R3}{T3}{}{below=3pt, xshift=6pt}{#4}
  \vennarrow{R4}{T4}{}{above=2pt}{#5}
  %\vennarrow{R5}{T5}{}{below=3pt}{#6}
  \vennarrow{R6}{T6}{}{left=3pt}{#7}

  \path (-2.2,-3.5) rectangle (2.2,4.0);
\end{tikzpicture}
\caption{#8}
\end{subfigure}%
}

% ==========================================================
% ===== 4 DIAGRAMS SIDE BY SIDE =====
% ==========================================================
\vennwithsixarrows{
  \begin{scope}
    \clip (A) circle (\r);
    \fill[gray] (B) circle (\r);
  \end{scope}
}{}{}{}{Corollary \ref{cor:nolinplan}}{Theorem \ref{thm:planr3con}}{Corollary \ref{cor:lin3conkpart}}{3-partitioned}
\hspace{0.5em}
\vennwithsixarrows{
  % planar: striped
  \begin{scope}
    \clip (A) circle (\r);
    \fill[white] (A) circle (\r);
    \fill[pattern=north east lines, pattern color=black!40] (A) circle (\r);
  \end{scope}%
  % linear & 3-con.: striped
  \begin{scope}
    \clip (B) circle (\r);
    \fill[white] (C) circle (\r);
    \fill[pattern=north east lines, pattern color=black!40] (C) circle (\r);
  \end{scope}
  % planar & linear: gray
  \begin{scope}
    \clip (A) circle (\r);
    \fill[gray] (B) circle (\r);
  \end{scope}%
}{Theorem \ref{thm:planptime}}{}{}{Corollary \ref{cor:nolinplan}}{}{Corollary \ref{cor:lin3conkpart}}{4-partitioned}
\hspace{0.5em}
\vennwithsixarrows{
  \begin{scope}
    \clip (A) circle (\r);
    \fill[white] (-2.2,-2.2) rectangle (2.2,2.2);
  \end{scope}%
  \begin{scope}
    \fill[pattern=dots, pattern color=black!40] (A) circle (\r);
  \end{scope}
  \begin{scope}
    \clip (B) circle (\r);
    \fill[pattern=north east lines, pattern color=black!40] (C) circle (\r);
  \end{scope}
  \begin{scope}
    \clip (A) circle (\r);
    \fill[gray] (B) circle (\r);
  \end{scope}
}{Theorem \ref{thm:doublestardied}}{}{}{Corollary \ref{cor:nolinplan}}{}{Corollary \ref{cor:lin3conkpart}}{5-partitioned}
\hspace{0.5em}
\vennwithsixarrows{
  \fill[gray] (A) circle (\r);
}{Observation \ref{obs:noplank>5}}{}{}{Corollary \ref{cor:nolinplan}}{}{Corollary \ref{cor:lin3conkpart}}{$k$-partitione, $k>5$}
